The Towers Were Standing: A Cause Decomposition of Cellular Outages During Hurricane Helene

Hurricane Helene produced the largest absolute cell-site outage in the public FCC record, peaking at 4562 sites. The conventional model is physical: towers destroyed. Helene did destroy over 1700 miles of fibre, but almost none of it was cell sites. We present the first cause-decomposed study of the FCC's Disaster Information Reporting System, reconstructing 80 state-days and 580 county-days from 24 daily filings by two reconciled independent extractions. Damage to cell sites is negligible: 1.1% of attributed cell-site-days across six states, at most 3.8% anywhere. The sites were standing. What took them out divides by terrain: pooled, power dominates at 63.2%, but in mountainous North Carolina severed transport (backhaul) reaches 52.2% against 47.3%, and in Tennessee 69.9%. North Carolina's transport share rises from 7.0% to 85.0% across the event (\r{ho} = 0.92). Seventeen days after landfall, on 15 October, 47 sites lost transport across six contiguous North Carolina counties with no rainfall, no power loss, no damage, and recovery by the next report. Independent active-probe measurement corroborates it: responsive /24s fall 1.02% for twelve hours while Tennessee stays flat. We release the dataset. Backup power is the standard resilience investment; here it addresses the smaller half of the problem.

==> figures/methodology.tex <==
% Methodology pipeline. Kept in its own file so it can be edited without
% touching the manuscript, and \input{} into main.tex.
%
% The visual argument is the FORK: two extractions run independently from the
% same PDFs and are only compared afterwards. That is what makes the
% reconciliation a genuine check rather than a self-consistency test.
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=0pt,
    stage/.style={draw=black!55, rounded corners=2pt, align=center,
                  inner sep=4pt, minimum height=12mm, fill=white, line width=0.5pt},
    src/.style={stage, fill=black!5, text width=17mm},
    ext/.style={stage, text width=21mm},
    rec/.style={stage, fill=blue!7, draw=blue!55, text width=21mm},
    ana/.style={stage, fill=orange!8, draw=orange!65, text width=23mm},
    lbl/.style={font=\scriptsize\itshape, text=black!65},
    flow/.style={-{Stealth[length=4pt]}, draw=black!60, line width=0.5pt},
]

% ---- stage 1: acquisition ------------------------------------------------
\node[src] (pdfs) {\textbf{FCC DIRS}\\24 daily reports\\26 Sep--19 Oct};

% ---- stage 2: two independent extractions --------------------------------
\node[ext, right=11mm of pdfs, yshift=9mm] (extA)
     {Extraction A\\\scriptsize state totals\\\scriptsize + cause columns};
\node[ext, right=11mm of pdfs, yshift=-9mm] (extB)
     {Extraction B\\\scriptsize county totals\\\scriptsize per state};

% ---- stage 3: reconciliation --------------------------------------------
\node[rec, right=11mm of pdfs.east, xshift=32mm, text width=23mm] (rec)
     {\textbf{Reconcile}\\[1pt]\scriptsize$\sum$\,county $=$ state\\\scriptsize 45/45 days exact};

% ---- dataset -------------------------------------------------------------
\node[stage, right=9mm of rec, text width=20mm, fill=black!5] (data)
     {\textbf{Dataset}\\\scriptsize 80 state-days\\\scriptsize 580 county-days};

% ---- stage 4: analyses ---------------------------------------------------
\node[ana, right=10mm of data, yshift=13mm] (e1)
     {\textbf{E1} decomposition\\\scriptsize cause shares};
\node[ana, right=10mm of data] (e2)
     {\textbf{E2} temporal\\\scriptsize trend, phases};
\node[ana, right=10mm of data, yshift=-13mm] (e3)
     {\textbf{E3} 15 Oct event\\\scriptsize alternative elimination};

% ---- edges ---------------------------------------------------------------
\draw[flow] (pdfs.east) -- ++(4mm,0) |- (extA.west);
\draw[flow] (pdfs.east) -- ++(4mm,0) |- (extB.west);
\draw[flow] (extA.east) -| ($(rec.north)+(0,4mm)$) -- (rec.north);
\draw[flow] (extB.east) -| ($(rec.south)-(0,4mm)$) -- (rec.south);
\draw[flow] (rec.east) -- (data.west);
\draw[flow] (data.east) -- ++(4mm,0) |- (e1.west);
\draw[flow] (data.east) -- ++(4mm,0) |- (e2.west);
\draw[flow] (data.east) -- ++(4mm,0) |- (e3.west);

% ---- annotations ---------------------------------------------------------
% The two extraction boxes now nearly touch, so this label no longer
% fits between them; it goes in the gap after the fork instead.
\node[lbl, rotate=90] at ($(pdfs.east)+(7.5mm,0)$) {independent};
\node[lbl, below=6mm of rec, text width=26mm, align=center]
     {cross-validation,\\not self-consistency};

\end{tikzpicture}

